Pretraining Knows What, Simulation Teaches How: Compositional Generalization for Agentic Robotics

Frontier models such as GPT-6 Astra now directly control robots and can generalize better than vision-language-action models (VLAs). We argue that this ability could arise from two distinct, composable skills: semantic reasoning, to understand what a task asks for in a scene, and motion control, to move the robot to do it. We show that small open VLMs are already capable of the first and mainly lack the second. We introduce Zero-real Agent Policy (ZAP), a recipe that teaches this missing motion skill, entirely in simulation on simple primitive tasks and from the model's own successes, with no frontier teacher or distillation and no real-world robot data. ZAP reaches 96.7% success on real-world tasks, matching GPT-6 Astra in our harness while running 3x faster and 17x cheaper, and 74.0% on a bimanual adaptation of RoboLab-120, on par with GPT-6 Astra's 72.2%. ZAP also generalizes to new objects, goals, and strategies, and in simulation to a robot embodiment on which it never trained.

==> figures/interface_overview.tex <==
\definecolor{simcol}{RGB}{38,94,150}%
\definecolor{realcol}{RGB}{196,84,22}%
\definecolor{zapcol}{RGB}{45,50,60}%
\begingroup%
\pgfmathsetlengthmacro{\icW}{\linewidth}%
\pgfmathsetlengthmacro{\icG}{7pt}%
\pgfmathsetlengthmacro{\icw}{(\icW-2*\icG)/3}%
\pgfmathsetlengthmacro{\ich}{\icw*9/16}%
\newcommand{\icCol}[6]{%
  \pgfmathsetlengthmacro{\icx}{#1*(\icw+\icG)}%
  \node[anchor=base west,inner sep=0pt,font=\scriptsize] at (\icx,3pt)
    {\textcolor{#3}{\textbf{#4}}\,\textcolor{black!60}{#5}};
  \node[anchor=north west,inner sep=0pt] (img#1) at (\icx,0)
    {\includegraphics[width=\icw,height=\ich]{figures/interface/#2}};
  \draw[#3,line width=0.6pt] (\icx,0.3pt) -- ++(\icw,0);
  \node[anchor=north,inner sep=1.5pt,font=\scriptsize,text=black!75,align=center]
    (tag#1) at ($(img#1.south)+(0,-2pt)$) {#6};
  \draw[-{Stealth[length=3.5pt,width=3.5pt]},line width=0.6pt,black!50]
    (tag#1.south) -- (\icx+\icw/2,-\ich-25pt);
}%
\makebox[\linewidth][l]{\begin{tikzpicture}[x=1pt,y=1pt]
  \icCol{0}{yam_sim.jpg}{simcol}{Sim YAM}{}%
    {2 arms $\times$ 6 joints\\[-1pt]overhead + 2 wrist cameras}
  \icCol{1}{yam_real.jpg}{realcol}{Real YAM}{zero-shot}%
    {2 arms $\times$ 6 joints\\[-1pt]overhead + 2 wrist cameras}
  \icCol{2}{franka_sim.jpg}{simcol}{Sim Franka}{zero-shot, new robot}%
    {1 arm $\times$ 7 joints\\[-1pt]2 overhead + 1 wrist camera}
  \pgfmathsetlengthmacro{\icBy}{-\ich-25pt}%
  \node[anchor=north west,draw=black!45,fill=black!3,line width=0.6pt,rounded corners=3pt,
        inner xsep=5pt,inner ysep=3.5pt,minimum width=\icW,text width=\icW-10pt,
        font=\scriptsize,align=left] (box) at (0,\icBy)
    {\textcolor{zapcol}{\textbf{Identical on every robot}}\\[1pt]
     \begin{tabular}{@{}l@{\hspace{6pt}}l@{}}
      \textbf{Observe} & \ttfamily "red bowl"\#2 conf=0.942 \dots{} surface\_centroid=<0.584,0.135,0.026> \dots{} top\_z=0.058 \\[0.5pt]
      \textbf{Act} & \ttfamily move\_to(arm: x=0.584, y=0.135, z=0.18, slot\_yaw=245, tilt=0) \\[0.5pt]
      \textbf{Result} & \ttfamily controller-reached, \dots{} TCP off-target 3mm, \dots{} rot-off 0deg
    \end{tabular}};
\end{tikzpicture}}%
\endgroup


==> figures/method_pipeline.tex <==
\definecolor{datacol}{RGB}{40,120,80}%
\definecolor{zapcol}{RGB}{45,50,60}%
\begin{tikzpicture}[x=1cm,y=1cm,
  panel/.style={fill=black!4,rounded corners=5pt,inner sep=0pt},
  ttl/.style={anchor=north west,font=\footnotesize\bfseries,text=zapcol,inner sep=0pt},
  lab/.style={font=\scriptsize,text=black!60},
  chip/.style={rounded corners=3.5pt,draw=zapcol,line width=0.7pt,fill=white,minimum width=0.95cm,minimum height=0.62cm,inner sep=0pt,font=\footnotesize\bfseries,text=zapcol,align=center},
  warr/.style={-{Stealth[length=4pt,width=4pt]},line width=0.7pt,black!55},
  darr/.style={-{Stealth[length=4pt,width=4pt]},line width=0.9pt,datacol},
  axis/.style={-{Stealth[length=3pt,width=3pt]},line width=0.4pt,black!40},
  nd/.style={circle,fill=black!22,minimum size=4.6pt,inner sep=0pt},
  bp/.style={circle,fill=datacol!35,minimum size=4.6pt,inner sep=0pt},
  win/.style={circle,fill=datacol,minimum size=5.2pt,inner sep=0pt}]
\node[chip] (base) at (0.475,0) {base\\[-2.5pt]{\scriptsize\mdseries VLM}};
\fill[panel] (1.45,0.18) rectangle (4.45,1.9);
\node[ttl] at (1.67,1.9-0.2) {GRPO warm-up};
\fill[black!9] (2.350,1.120) circle (0.095);\fill[datacol] (2.350,1.120) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (2.350,0.820) circle (0.095);
\fill[black!9] (2.350,0.520) circle (0.095);
\fill[black!9] (2.650,1.120) circle (0.095);\fill[datacol] (2.650,1.120) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (2.650,0.820) circle (0.095);
\fill[black!9] (2.650,0.520) circle (0.095);
\fill[black!9] (2.950,1.120) circle (0.095);\fill[datacol] (2.950,1.120) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (2.950,0.820) circle (0.095);\fill[datacol] (2.950,0.820) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (2.950,0.520) circle (0.095);
\fill[black!9] (3.250,1.120) circle (0.095);\fill[datacol] (3.250,1.120) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (3.250,0.820) circle (0.095);\fill[datacol] (3.250,0.820) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (3.250,0.520) circle (0.095);
\fill[datacol] (3.550,1.120) circle (0.095);
\fill[black!9] (3.550,0.820) circle (0.095);\fill[datacol] (3.550,0.820) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (3.550,0.520) circle (0.095);\fill[datacol] (3.550,0.520) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\draw[axis] (2.25,0.42) -- (3.75,0.42);
\fill[panel] (1.45,-1.9) rectangle (4.45,-0.18);
\node[ttl] at (1.67,-0.18-0.2) {prefix-tree search};
\node[bp] (r) at (2.95,-0.85) {};
\node[nd] (a) at (2.5,-1.2) {}; \node[bp] (b) at (3.4,-1.2) {};
\node[nd] (a1) at (2.25,-1.55) {}; \node[nd] (a2) at (2.75,-1.55) {}; \node[nd] (b1) at (3.15,-1.55) {}; \node[win] (b2) at (3.65,-1.55) {};
\foreach \p/\c in {r/a,a/a1,a/a2,b/b1} \draw[black!25,line width=0.5pt] (\p) -- (\c);
\foreach \p/\c in {r/b,b/b2} \draw[datacol,line width=0.9pt] (\p) -- (\c);
\foreach \n in {a1,b1} \draw[black!45,line width=0.5pt] ($(\n)+(-0.06,-0.06)$) -- ($(\n)+(0.06,0.06)$) ($(\n)+(0.06,-0.06)$) -- ($(\n)+(-0.06,0.06)$);
\fill[datacol!8] (5.55,0.0) circle (0.72);
\draw[datacol,line width=0.6pt] (5.55,0.0) circle (0.72);
\fill[datacol] (5.550,0.000) circle (0.095);
\fill[datacol] (5.850,0.000) circle (0.095);
\fill[datacol] (5.250,0.000) circle (0.095);
\fill[datacol] (5.700,0.260) circle (0.095);
\fill[datacol] (5.400,0.260) circle (0.095);
\fill[datacol] (5.700,-0.260) circle (0.095);
\fill[datacol] (5.400,-0.260) circle (0.095);
\node[lab,text=datacol,font=\scriptsize\bfseries,anchor=north,align=center] at (5.55,-0.7999999999999999) {successful\\[-2pt]episodes};
\node[chip] (sft) at (7.2,0) {SFT};
\fill[panel] (7.95,-1.9) rectangle (12.7,1.9);
\node[ttl] at (8.17,1.9-0.2) {GRPO};
\fill[black!9] (8.375,1.100) circle (0.095);\fill[datacol] (8.375,1.100) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (8.375,0.800) circle (0.095);
\fill[black!9] (8.375,0.500) circle (0.095);
\fill[black!9] (8.375,0.200) circle (0.095);
\fill[black!9] (8.375,-0.100) circle (0.095);
\fill[black!9] (8.375,-0.400) circle (0.095);
\fill[black!9] (8.375,-0.700) circle (0.095);
\fill[black!9] (8.675,1.100) circle (0.095);\fill[datacol] (8.675,1.100) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (8.675,0.800) circle (0.095);\fill[datacol] (8.675,0.800) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (8.675,0.500) circle (0.095);
\fill[black!9] (8.675,0.200) circle (0.095);
\fill[black!9] (8.675,-0.100) circle (0.095);
\fill[black!9] (8.675,-0.400) circle (0.095);
\fill[black!9] (8.675,-0.700) circle (0.095);
\fill[black!9] (8.975,1.100) circle (0.095);\fill[datacol] (8.975,1.100) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (8.975,0.800) circle (0.095);\fill[datacol] (8.975,0.800) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (8.975,0.500) circle (0.095);\fill[datacol] (8.975,0.500) -- ++(90:0.095) arc (90:-54.0:0.095) -- cycle;
\fill[black!9] (8.975,0.200) circle (0.095);
\fill[black!9] (8.975,-0.100) circle (0.095);
\fill[black!9] (8.975,-0.400) circle (0.095);
\fill[black!9] (8.975,-0.700) circle (0.095);
\fill[datacol] (9.275,1.100) circle (0.095);
\fill[black!9] (9.275,0.800) circle (0.095);\fill[datacol] (9.275,0.800) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (9.275,0.500) circle (0.095);\fill[datacol] (9.275,0.500) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (9.275,0.200) circle (0.095);\fill[datacol] (9.275,0.200) -- ++(90:0.095) arc (90:-54.0:0.095) -- cycle;
\fill[black!9] (9.275,-0.100) circle (0.095);
\fill[black!9] (9.275,-0.400) circle (0.095);
\fill[black!9] (9.275,-0.700) circle (0.095);
\fill[datacol] (9.575,1.100) circle (0.095);
\fill[black!9] (9.575,0.800) circle (0.095);\fill[datacol] (9.575,0.800) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (9.575,0.500) circle (0.095);\fill[datacol] (9.575,0.500) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (9.575,0.200) circle (0.095);\fill[datacol] (9.575,0.200) -- ++(90:0.095) arc (90:-54.0:0.095) -- cycle;
\fill[black!9] (9.575,-0.100) circle (0.095);
\fill[black!9] (9.575,-0.400) circle (0.095);
\fill[black!9] (9.575,-0.700) circle (0.095);
\fill[datacol] (9.875,1.100) circle (0.095);
\fill[black!9] (9.875,0.800) circle (0.095);\fill[datacol] (9.875,0.800) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (9.875,0.500) circle (0.095);\fill[datacol] (9.875,0.500) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (9.875,0.200) circle (0.095);\fill[datacol] (9.875,0.200) -- ++(90:0.095) arc (90:-54.0:0.095) -- cycle;
\fill[black!9] (9.875,-0.100) circle (0.095);
\fill[black!9] (9.875,-0.400) circle (0.095);
\fill[black!9] (9.875,-0.700) circle (0.095);
\fill[datacol] (10.175,1.100) circle (0.095);
\fill[datacol] (10.175,0.800) circle (0.095);
\fill[black!9] (10.175,0.500) circle (0.095);\fill[datacol] (10.175,0.500) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (10.175,0.200) circle (0.095);\fill[datacol] (10.175,0.200) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (10.175,-0.100) circle (0.095);\fill[datacol] (10.175,-0.100) -- ++(90:0.095) arc (90:-54.0:0.095) -- cycle;
\fill[black!9] (10.175,-0.400) circle (0.095);
\fill[black!9] (10.175,-0.700) circle (0.095);
\fill[datacol] (10.475,1.100) circle (0.095);
\fill[datacol] (10.475,0.800) circle (0.095);
\fill[black!9] (10.475,0.500) circle (0.095);\fill[datacol] (10.475,0.500) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (10.475,0.200) circle (0.095);\fill[datacol] (10.475,0.200) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (10.475,-0.100) circle (0.095);\fill[datacol] (10.475,-0.100) -- ++(90:0.095) arc (90:-54.0:0.095) -- cycle;
\fill[black!9] (10.475,-0.400) circle (0.095);
\fill[black!9] (10.475,-0.700) circle (0.095);
\fill[datacol] (10.775,1.100) circle (0.095);
\fill[datacol] (10.775,0.800) circle (0.095);
\fill[datacol] (10.775,0.500) circle (0.095);
\fill[black!9] (10.775,0.200) circle (0.095);\fill[datacol] (10.775,0.200) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (10.775,-0.100) circle (0.095);\fill[datacol] (10.775,-0.100) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (10.775,-0.400) circle (0.095);\fill[datacol] (10.775,-0.400) -- ++(90:0.095) arc (90:-54.0:0.095) -- cycle;
\fill[black!9] (10.775,-0.700) circle (0.095);
\fill[datacol] (11.075,1.100) circle (0.095);
\fill[datacol] (11.075,0.800) circle (0.095);
\fill[datacol] (11.075,0.500) circle (0.095);
\fill[black!9] (11.075,0.200) circle (0.095);\fill[datacol] (11.075,0.200) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (11.075,-0.100) circle (0.095);\fill[datacol] (11.075,-0.100) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (11.075,-0.400) circle (0.095);\fill[datacol] (11.075,-0.400) -- ++(90:0.095) arc (90:-54.0:0.095) -- cycle;
\fill[black!9] (11.075,-0.700) circle (0.095);
\fill[datacol] (11.375,1.100) circle (0.095);
\fill[datacol] (11.375,0.800) circle (0.095);
\fill[datacol] (11.375,0.500) circle (0.095);
\fill[datacol] (11.375,0.200) circle (0.095);
\fill[black!9] (11.375,-0.100) circle (0.095);\fill[datacol] (11.375,-0.100) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (11.375,-0.400) circle (0.095);\fill[datacol] (11.375,-0.400) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[black!9] (11.375,-0.700) circle (0.095);\fill[datacol] (11.375,-0.700) -- ++(90:0.095) arc (90:-54.0:0.095) -- cycle;
\fill[datacol] (11.675,1.100) circle (0.095);
\fill[datacol] (11.675,0.800) circle (0.095);
\fill[datacol] (11.675,0.500) circle (0.095);
\fill[datacol] (11.675,0.200) circle (0.095);
\fill[datacol] (11.675,-0.100) circle (0.095);
\fill[black!9] (11.675,-0.400) circle (0.095);\fill[datacol] (11.675,-0.400) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[black!9] (11.675,-0.700) circle (0.095);\fill[datacol] (11.675,-0.700) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\fill[datacol] (11.975,1.100) circle (0.095);
\fill[datacol] (11.975,0.800) circle (0.095);
\fill[datacol] (11.975,0.500) circle (0.095);
\fill[datacol] (11.975,0.200) circle (0.095);
\fill[datacol] (11.975,-0.100) circle (0.095);
\fill[datacol] (11.975,-0.400) circle (0.095);
\fill[black!9] (11.975,-0.700) circle (0.095);\fill[datacol] (11.975,-0.700) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\fill[datacol] (12.275,1.100) circle (0.095);
\fill[datacol] (12.275,0.800) circle (0.095);
\fill[datacol] (12.275,0.500) circle (0.095);
\fill[datacol] (12.275,0.200) circle (0.095);
\fill[datacol] (12.275,-0.100) circle (0.095);
\fill[datacol] (12.275,-0.400) circle (0.095);
\fill[datacol] (12.275,-0.700) circle (0.095);
\draw[axis] (8.25,-1.05) -- (12.4,-1.05);
\fill[black!9] (4.300,-2.250) circle (0.095);\fill[datacol] (4.300,-2.250) -- ++(90:0.095) arc (90:18.0:0.095) -- cycle;
\node[lab,anchor=base west] at (4.43,-2.31) {approach};
\fill[black!9] (5.750,-2.250) circle (0.095);\fill[datacol] (5.750,-2.250) -- ++(90:0.095) arc (90:-54.0:0.095) -- cycle;
\node[lab,anchor=base west] at (5.88,-2.31) {grasp};
\fill[black!9] (6.820,-2.250) circle (0.095);\fill[datacol] (6.820,-2.250) -- ++(90:0.095) arc (90:-162.0:0.095) -- cycle;
\node[lab,anchor=base west] at (6.95,-2.31) {lift};
\fill[black!9] (7.670,-2.250) circle (0.095);\fill[datacol] (7.670,-2.250) -- ++(90:0.095) arc (90:-234.0:0.095) -- cycle;
\node[lab,anchor=base west] at (7.8,-2.31) {place};
\fill[datacol] (8.740,-2.250) circle (0.095);
\node[lab,anchor=base west] at (8.870000000000001,-2.31) {success};
\node[chip,fill=zapcol,text=white] (zap) at (13.45,0) {\zap};
\draw[warr] (base.east) -- (1.15,0) -- (1.15,1.04) -- (1.45,1.04);
\draw[warr] (1.15,0) -- (1.15,-1.04) -- (1.45,-1.04);
\draw[darr] (4.45,1.04) to[out=0,in=150] (4.9235999999999995,0.36);
\draw[darr] (4.45,-1.04) to[out=0,in=210] (4.9235999999999995,-0.36);
\draw[darr] (6.27,0) -- (sft.west);
\draw[warr] (sft.east) -- (7.95,0);
\draw[warr] (12.7,0) -- (zap.west);
\end{tikzpicture}


==> figures/teaser.tex <==
\definecolor{simcol}{RGB}{38,94,150}%
\definecolor{realcol}{RGB}{196,84,22}%
\begingroup%
\setlength{\tabcolsep}{0pt}%
\pgfmathsetlengthmacro{\tzW}{\linewidth}%
\pgfmathsetlengthmacro{\tzBridge}{36pt}%
\pgfmathsetlengthmacro{\tzG}{2pt}%
\pgfmathsetlengthmacro{\tzw}{(\tzW-\tzBridge-3*\tzG)/5}%
\pgfmathsetlengthmacro{\tzh}{\tzw*9/16}%
\pgfmathsetlengthmacro{\tzxi}{0pt}%
\pgfmathsetlengthmacro{\tzxii}{\tzw+\tzBridge}%
\pgfmathsetlengthmacro{\tzxiii}{\tzxii+\tzw+\tzG}%
\pgfmathsetlengthmacro{\tzxiv}{\tzxiii+\tzw+\tzG}%
\pgfmathsetlengthmacro{\tzxv}{\tzxiv+\tzw+\tzG}%
\newcommand{\tzx}[1]{\csname tzx\romannumeral#1\endcsname}%
\newcommand{\tzpanel}[2]{%
  \pgfmathsetlengthmacro{\tzpx}{\tzx{#1}}%
  \node[anchor=north west,inner sep=0pt] at (\tzpx,0) {\includegraphics[width=\tzw,height=\tzh]{figures/teaser/#2_top.jpg}};
  \node[anchor=north west,inner sep=0pt] at (\tzpx,-\tzh-\tzG) {\includegraphics[width=\tzw,height=\tzh]{figures/teaser/#2_bot.jpg}};
}%
\newcommand{\tzlabel}[4]{%
  \pgfmathsetlengthmacro{\tzpx}{\tzx{#1}+\tzw/2}%
  \node[anchor=north,inner sep=0pt,align=center,font=\scriptsize]
    at (\tzpx,-2*\tzh-\tzG-2pt) {\textbf{#4}\\[-1pt]\textcolor{#2}{#3}};
}%
\makebox[\linewidth][l]{\begin{tikzpicture}[x=1pt,y=1pt]
  \tzpanel{1}{sim}
  \tzpanel{2}{tube}
  \tzpanel{3}{handoff}
  \tzpanel{4}{ttt}
  \tzpanel{5}{chess}
  \pgfmathsetlengthmacro{\tzrx}{\tzx{2}}%
  \draw[simcol,line width=0.6pt] (0.3pt,2.5pt) -- (\tzw-0.3pt,2.5pt);
  \draw[realcol,line width=0.6pt] (\tzrx+0.3pt,2.5pt) -- (\tzW-0.3pt,2.5pt);
  \node[anchor=base west,inner sep=0pt,font=\scriptsize,text=simcol] at (0,5pt)
    {\textbf{Trained} in simulation};
  \node[anchor=base,inner sep=0pt,font=\scriptsize,text=realcol] at ({(\tzrx+\tzW)/2},5pt)
    {\textbf{Tested zero-shot} on a real robot: new objects, goals, strategies and reasoning};
  \pgfmathsetlengthmacro{\tzbx}{\tzw+\tzBridge/2}%
  \pgfmathsetlengthmacro{\tzby}{-\tzh-\tzG/2}%
  \draw[-{Stealth[length=4pt,width=4pt]},line width=0.7pt,black!65]
    (\tzw+4pt,\tzby) -- (\tzw+\tzBridge-4pt,\tzby);
  \node[anchor=south,inner sep=0pt,align=center,font=\scriptsize,text=black!75] at (\tzbx,\tzby+4pt)
    {same\\[-1.5pt]weights};
  \node[anchor=north,inner sep=0pt,align=center,font=\scriptsize,text=black!75] at (\tzbx,\tzby-4pt)
    {no real\\[-1.5pt]robot data};
  \tzlabel{1}{simcol}{motion only}{Simple tasks}
  \tzlabel{2}{realcol}{new object and goal}{Test tube in a rack}
  \tzlabel{3}{realcol}{new strategy}{Mid-air handoff}
  \tzlabel{4}{realcol}{new skill and reasoning}{Tic-tac-toe X}
  \tzlabel{5}{realcol}{complex reasoning}{Chess mate in one}
\end{tikzpicture}}%
\endgroup

